Anticipating Continued Global Fertility Decline via Neural Forecasting

As fertility falls across much of the world, major projection systems disagree about whether decline will give way to recovery, reflecting different assumptions about post-transitional fertility. We ask instead what the historical record suggests, using NeuralTFR, a recurrent neural network that learns fertility dynamics solely from pooled histories of 230 countries and territories. In out-of-sample forecasts from three origins, it predicts fifteen years ahead as accurately as the United Nations' Bayesian model, and its prediction intervals score slightly better. Its forecasts reveal a simple nonlinear relationship, which a spline regression reproduces with similar accuracy: fertility tends to rise slightly from the lowest levels and decline from higher ones, with recent trends affecting the size of these changes more than their direction. By 2038, these dynamics leave very low fertility, below 1.5 births per woman, more widespread than the United Nations expects, without the extreme lows of the most pessimistic projections.

==> figures/windows_sliding.tex <==
\begin{tikzpicture}[
	% Year boxes
	inputbox/.style={
		draw,
		rectangle,
		draw=cblue!50,
		fill=cblue!30,
		minimum width=1.4cm,
		minimum height=1.2cm,
		align=center,
		font=\scriptsize\bfseries
	},
	targetbox/.style={
		draw,
		rectangle,
		draw=cgreen!50,
		fill=cgreen!30,
		minimum width=1.4cm,
		minimum height=1.2cm,
		align=center,
		font=\scriptsize\bfseries
	},
	% Braces and their labels
	brace/.style={
		decorate,
		decoration={brace, amplitude=6pt, raise=4pt},
		line width=0.8pt
	},
	bracelabel/.style={
		font=\small,
		above=10pt
	}
	]

	% --- Window 1: input t-11..t, target t+1..t+H ---
	\begin{scope}[local bounding box=window1]
		\node[inputbox] (t0) {$\bm{t-11}$};
		\node[inputbox, right=0 of t0] (t1) {$\bm{t-10}$};
		\node[inputbox, right=0 of t1] (dots1a) {\dots};
		\node[inputbox, right=0 of dots1a] (t22) {$\bm{t-1}$};
		\node[inputbox, right=0 of t22] (t23) {$\bm{t}$};

		\node[targetbox, right=0 of t23] (t24) {$\bm{t+1}$};
		\node[targetbox, right=0 of t24] (t25) {$\bm{t+2}$};
		\node[targetbox, right=0 of t25] (dots1b) {\dots};
		\node[targetbox, right=0 of dots1b] (t46) {$\bm{t+H-1}$};
		\node[targetbox, right=0 of t46] (t47) {$\bm{t+H}$};

		\draw[brace] (t0.north west) -- (t23.north east)
		node[midway, bracelabel] {Input};
		\draw[brace] (t24.north west) -- (t47.north east)
		node[midway, bracelabel] {Target};

		\draw[brace] (t47.south east) -- (t0.south west)
		node[midway, below=10pt, font=\small] {Window \#1};
	\end{scope}


	% --- Window 2: shifted forward by one year ---
	\begin{scope}[yshift=-3.5cm, local bounding box=window2]
		\node[inputbox] (t0) {$\bm{t-10}$};
		\node[inputbox, right=0 of t0] (t1) {$\bm{t-9}$};
		\node[inputbox, right=0 of t1] (dots1a) {\dots};
		\node[inputbox, right=0 of dots1a] (t22) {$\bm{t}$};
		\node[inputbox, right=0 of t22] (t23) {$\bm{t+1}$};

		\node[targetbox, right=0 of t23] (t24) {$\bm{t+2}$};
		\node[targetbox, right=0 of t24] (t25) {$\bm{t+3}$};
		\node[targetbox, right=0 of t25] (dots1b) {\dots};
		\node[targetbox, right=0 of dots1b] (t46) {$\bm{t+H}$};
		\node[targetbox, right=0 of t46] (t47) {$\bm{t+H+1}$};

		\draw[brace] (t0.north west) -- (t23.north east)
		node[midway, bracelabel] {Input};
		\draw[brace] (t24.north west) -- (t47.north east)
		node[midway, bracelabel] {Target};

		\draw[brace] (t47.south east) -- (t0.south west)
		node[midway, below=10pt, font=\small] {Window \#2};
	\end{scope}

\end{tikzpicture}

